Low Dynamic Range for RIS-aided Bistatic Integrated Sensing and Communication

The following paper presents a reconfigurable intelligent surface (RIS)-aided integrated sensing and communication (ISAC) system model scenario, where a base station communicates with a user, and a bi-static sensing unit, i.e. the passive radar (PR), senses targets using downlink signals. Given that the RIS aids with communication and sensing tasks, this paper introduces new interfering paths that can overwhelm the PR with unnecessarily high power, namely the path interference (PI), \textit{which is itself a combination of two interfering paths, the direct path interference (DPI) and the reflected path interference (RPI)}. For this, we formulate an optimization framework that allows the system to carry on with its ISAC tasks, through analog space-time beamforming at the sensing unit, in collaboration with RIS phase shift and statistical transmit covariance matrix optimization, while minimizing the PI power. As the proposed optimization problem is non-convex, we tailor a block-cyclic coordinate descent (BCCD) method to decouple the non-convex sub-problem from the convex one. A Riemannian conjugate gradient method is devised to generate the RIS and PR space-time beamforming phase shifts per BCCD iteration, while the convex sub-problem is solved via off-the-shelf solvers. Simulation results demonstrate the effectiveness of the proposed solver when compared with benchmarking ones.

==> Actions/fig3.tex <==
\caption{Dynamic range behavior as a function of $M_t$. The number of samples is set to $L = 5$. The noise variances are set to $\sigma_c^2 = - 80\dBm$ and $\sigma_r^2 = - 80\dBm$. The power budget is set to $P_B = 0 \dB$. Also, $\gamma_{\rm{comm}} = \gamma_{\rm{sense}} = 0 \dB$. The number of receiving antennas at the user is set to $M_r = 32$. The \ac{RIS} size is $N_x=N_y=32$.}

==> Actions/fig4.tex <==
	\caption{The radar \ac{SNDR} as a function of $M_t$ for different \ac{RIS} sizes and $M$. The values of $M_r,N_x,L,\sigma_c^2,\sigma_r^2,P_B,\gamma_{\rm{comm}}, \gamma_{\rm{sense}}$ are the same as those in Fig. \ref{fig:DR_vs_Mt}.}

==> Actions/fig5.tex <==
\caption{The behavior of the \ac{PI} power level as a function of $M$. The values of $M_r,N_x,L,\sigma_c^2,\sigma_r^2,P_B,\gamma_{\rm{comm}}, \gamma_{\rm{sense}}$ are the same as those in Fig. \ref{fig:DR_vs_Mt}. We fix $M_t = 32$, $M_r = 1$ and $N_y = 32$.}

==> Actions/fig6.tex <==
\caption{The communication \ac{SNR} versus the dynamic range for different values of $M$. The values of $M_r,N_x,N_y,L,\sigma_c^2,\sigma_r^2,P_B,\gamma_{\rm{comm}}, \gamma_{\rm{sense}}$ are the same as those in Fig. \ref{fig:DR_vs_Mt}.}

==> Actions/fig7.tex <==
\caption{The evolution of radar \ac{SNDR} as a function of achievable sensing power. 
	 We set $M_t = 2$, $M_r = 1$, $N_x = N_y = 8$, $M = 24$, $L = 5$, $\sigma_c^2=-100\dBm$, $\sigma_r^2=-110 \dBm$, and $\gamma_{\rm{comm}} = 36\dB$.}

==> Actions/fig8.tex <==
	\caption{The \ac{PI} power level as a function of $\gamma_{\rm{comm}}$. We set $P_B = 0 \dB$. The values of $M_t$, $M_r$, $N_x$, $N_y$, $M$, $L$, $\sigma_c^2$, and $\sigma_r^2$ are the same as those in Fig. \ref{fig:RadarSNR_vs_Psense}.}

==> Actions/fig9.tex <==
\caption{The radar \ac{SNDR} as a function of $\gamma_{\rm{sense}}$. We set $\sigma_r^2 = -85\dBm$. The values of $P_B$, $M_t$, $M_r$, $N_x$, $N_y$, $M$, $L$, $\sigma_c^2$ are the same as those in Fig. \ref{fig:PI_vs_gammaComm}.}
	

==> Actions/figure-system-model.tex <==
\centering
\includegraphics[width=3.5in]{./figures/system-model-with-clutter}
\caption{The RIS-aided bistatic ISAC system.
Two paths are contributing to the \ac{PI} at \ac{PR}, namely the \ac{DPI} (i.e. the direct one) and the \ac{RPI} due to BS$\rightarrow$RIS$\rightarrow$PR.
Four paths arise due to the target's presence, namely the \ac{BS} $\rightarrow$ target $\rightarrow$ \ac{PR} path, 
the \ac{BS} $\rightarrow$ target $\rightarrow$ \ac{RIS} $\rightarrow$ \ac{PR} path, 
the \ac{BS} $\rightarrow$ \ac{RIS} $\rightarrow$ target $\rightarrow$ \ac{PR} path, and
the \ac{BS} $\rightarrow$ \ac{RIS} $\rightarrow$ target $\rightarrow$ \ac{RIS} $\rightarrow$ \ac{PR} path.
Two more paths are seen at the user, i.e. the \ac{BS}$\rightarrow$user direct path and the \ac{BS}$\rightarrow$\ac{RIS}$\rightarrow$user path. There are also possible interferers and obstacles within the scene.}

==> sections/problemP2.tex <==
\begin{equation}
\label{eq:main-subproblem-3}
\input{Actions/eq-main-subproblem-3}
\end{equation}
